Language Repository for Long Video Understanding

Language has become a prominent modality in computer vision with the rise of LLMs. Despite supporting long context-lengths, their effectiveness in handling long-term information gradually declines with input length. This becomes critical, especially in applications such as long-form video understanding. In this paper, we introduce a Language Repository (LangRepo) for LLMs, that maintains concise and structured information as an interpretable (i.e., all-textual) representation. Our repository is updated iteratively based on multi-scale video chunks. We introduce write and read operations that focus on pruning redundancies in text, and extracting information at various temporal scales. The proposed framework is evaluated on zero-shot visual question-answering benchmarks including EgoSchema, NExT-QA, IntentQA and NExT-GQA, showing state-of-the-art performance at its scale. Our code is available at https://github.com/kkahatapitiya/LangRepo.

==> tables/algorithm.tex <==
\renewcommand{\thealgorithm}{}
\vspace{-10mm}
\begin{algorithm}[H]
\small
\caption{\small Long-video VQA pipeline in \ours}
\label{alg:sampling}
\begin{algorithmic}        

    \State \textbf{require} captions of video chunks $C^0=\{c_i^0\;|\;i=1,\cdots,n\}$, number of iterations $K$.
    \vspace{3mm}
    
    \State \textbf{def} \texttt{write-to-repo}($c$):
        \State $\quad c_\text{dst},\;c_\text{src} = \texttt{split}(c)$
        
        \State $\quad \text{sim}_{\text{src-dst}} = \texttt{similarity}(\texttt{encode}(c_\text{src}),\;\texttt{encode}(c_\text{dst}))$
        
        \State $\quad c_\text{grp} = \texttt{group}(c_\text{dst},\;c_\text{src},\;\text{sim}_{\text{src-dst}})$
        
        \State $\quad {c_\text{reph}} = \texttt{rephrase}(\texttt{template}_\texttt{reph}(c_\text{grp}))$

        \State $\quad r = (c_{\text{reph}},\; t,\; o)\;\; \textit{\footnotesize\textcolor{gray}{// t: timestamps, o: occurances}}$

        \State $\quad \textbf{return } r$

    \vspace{3mm}
    \State \textbf{def} \texttt{read-from-repo}($r$):
        \State $\quad{d} = \texttt{summarize}(\texttt{template}_\texttt{sum}(r))$
        
        \State $\quad \textbf{return } d$
    

    \vspace{3mm}
    \State $r^0_i = \texttt{write-to-repo}(c_i^0)$
    \State $d^0_i = \texttt{read-from-repo}(r^0_i)$

    \vspace{3mm}
    \State \textbf{for} $k\;\text{in range}(K)$: \;\textit{\footnotesize\textcolor{gray}{// iterative write and read}}

        \State $\quad C^{k+1}=\texttt{re-chunk}([\cdots,\;r^{k}_i,\;\cdots])$
        
        \State $\quad r^{k+1}_{i'} = \texttt{write-to-repo}(c_{i'}^{k+1})$

        \State $\quad d^{k+1}_{i'} = \texttt{read-from-repo}(r^{k+1}_{i'})$

    \vspace{2mm}
    \State $\text{ans} = \texttt{question-answer}(q, [\;d^0_i,\cdots])$\;\textit{\footnotesize\textcolor{gray}{// q: query}}

\end{algorithmic}
\end{algorithm}
\vspace{-8mm}


